New generalized nonspherical black hole solutions

We present numerical evidence for the existence of several types of static black hole solutions with a nonspherical event horizon topology in $d\geq 6$ spacetime dimensions. These asymptotically flat configurations are found for a specific metric ansatz and can be viewed as higher dimensional counterparts of the $d=5$ static black rings, dirings and black Saturn. Similar to that case, they are supported against collapse by conical singularities. The issue of rotating generalizations of these solutions is also considered.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
